Distribution and Symmetric Distribution Regression Model for Interval-Valued Variables

Symbolic Data Analysis works with variables for which each unit or class of units takes a finite set of values/categories, an interval or a distribution (an histogram, for instance). When to each observation corresponds an empirical distribution, we have a histogram-valued variable; it reduces to the case of an interval-valued variable if each unit takes values on only one interval with probability equal to one. Distribution and Symmetric Distribution is a linear regression model proposed for histogram-valued variables that may be particularized to interval-valued variables. This model is defined for n explicative variables and is based on the distributions considered within the intervals. In this paper we study the special case where the Uniform distribution is assumed in each observed interval. As in the classical case, a goodness-of-fit measure is deduced from the model. Some illustrative examples are presented. A simulation study allows discussing interpretations of the behavior of the model for this variable type.

==> (inline-0) <==
\begin{tabular}{p{2cm}|p{0.4cm}|c|c|c|c|c|c|c|c}
 \toprule
    &  & \multicolumn{2}{|c|}{$b=0$}& \multicolumn{2}{|c|}{$b \in \mathcal{U}(-2,2)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-5,5)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-10,10)$} \\ \hline
   & $n$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s) $ & $\overline{\Omega}\, (s)$&  $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$   \\ \toprule
   \multirow{2}{2cm}{$a =0$} & 10 & 1.0000 (1.5773E-14) & 4.5604E-5 (5.6949E-19) & 0.9858 (0.0045) & 0.6252 (0.1022) & 0.9162 (0.0287) & 1.5598 (0.2592) & 0.8381 (0.0577) & 2.2502 (0.3753) \\
   & 100 & 1.0000 (2.3326E-14) & 2.8418E-6 (6.7373E-20) & 0.9846 (0.0015)& 0.6625 (0.0304) & 0.9112 (0.0089) & 1.6549 (0.0732) & 0.8504 (0.0154) & 2.2246 (0.0973)\\ \hline
  \multirow{2}{2cm}{$a \in \mathcal{U}(-2,2)$} & 10 &  0.9640 (0.0126) & 1.0060 (0.1906) & 0.9505 (0.0135) & 1.1953 (0.1673) & 0.8847 (0.0314) & 1.8760 (0.2246) & 0.8131 (0.0563) & 2.4888 (0.3456)\\
   & 100 & 0.9557 (0.0039) & 1.1426 (0.0534) & 0.9417 (0.0041)& 1.3212 (0.0467) & 0.8740 (0.0104)& 2.0133 (0.0691) & 0.8181 (0.0161) & 2.4973 (0.0906) \\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-5,5)$} & 10 & 0.8144 (0.0565) & 2.5400 (0.4815) & 0.8046 (0.0570) & 2.6179 (0.4631) & 0.7582 (0.0621) & 2.9846 (0.4261)&0.7035 (0.0824) & 3.4178 (0.4423) \\
   & 100 & 0.7764 (0.0159) & 2.8529 (0.1294) & 0.7666 (0.0164)&2.9330 (0.1283) & 0.7205 (0.0192) & 3.3086 (0.1194) & 0.6828 (0.0232) & 3.6201 (0.1208) \\ \hline
  \multirow{2}{2cm}{$a\in \mathcal{U}(-10,10)$} & 10 &0.5356 (0.0922) & 5.1826 (0.9181)  &  0.5416 (0.0940) & 5.1336 (0.9076) & 0.5139 (0.0959) & 5.3789 (0.8783) & 0.4895 (0.1010) & 5.6445 (0.8476) \\
   & 100 & 0.4676 (0.0241) & 5.7065 (0.2643)& 0.4635 (0.0251) & 5.7542 (0.2673) & 0.4467 (0.0275) & 5.9497 (0.2509) & 0.4313 (0.0282) & 6.1306 (0.2344)\\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-20,20)$} & 10 & 0.2540 (0.0780) & 10.4570 (1.7959) & 0.2562 (0.0805) & 10.3792 (1.8113) & 0.2497 (0.0831) & 10.6338 (1.7856)&0.2418 (0.0853) & 10.7739 (1.7565) \\
   & 100 & 0.1846 (0.0160)& 11.4075 (0.5209) & 0.1835 (0.0161) & 11.4510 (0.5151) & 0.1814 (0.0178)& 11.5287 (0.5115) & 0.1786 (0.0200)& 11.6369 (0.5176)  \\ \toprule
\end{tabular}
\begin{tabular}{p{2cm}|p{0.4cm}|c|c|c|c|c|c|c|c}
  \toprule
    &  & \multicolumn{2}{|c|}{$b=0$}& \multicolumn{2}{|c|}{$b \in \mathcal{U}(-2,2)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-5,5)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-10,10)$} \\ \hline
   & $n$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s) $ & $\overline{\Omega}\, (s)$&  $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$   \\ \toprule
   \multirow{2}{2cm}{$a =0$} & 10 & 1.0000 (2.1549E-14) & 2.4683E-6 (3.5169E-20) & 0.9967 (0.0011) & 0.6210 (0.1058) & 0.9792 (0.0067) &1.5732(0.2606)  & 0.9229 (0.0260) & 3.1039 (0.5143) \\
   & 100 & 1.0000 (1.7217E-14) & 9.5283E-8 (3.9725E-22) & 0.9963 (3.4504E-4) & 0.6635 (0.0308) &0.9773 (0.0021) & 1.6556 (0.0764) & 0.9144 (0.0887) & 3.3198 (0.1501) \\ \hline
  \multirow{2}{2cm}{$a \in \mathcal{U}(-5,5)$} & 10 &   0.9451 (0.0178) & 2.6139 (0.4752) & 0.9425 (0.0171) & 2.6838 (0.4465) &0.9218 (0.0194) & 3.0767 (0.4260) & 0.8757 (0.0322)& 4.0883 (0.4998) \\
   & 100 & 0.9352 (0.0053) & 2.8598 (0.1269) & 0.9316 (0.0053) & 2.9439 (0.1225) & 0.9150 (0.0059) & 3.3104 (0.1146) & 0.8604 (0.0107) & 4.3762 (0.1438)  \\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-10,10)$} & 10 & 0.8156 (0.0521) & 5.2187 (0.9551) & 0.8101 (0.0519) & 5.3306 (0.9411) & 0.8014 (0.0520) & 5.4522 (0.8819)   & 0.7582 (0.0595) & 6.1447 (0.8242) \\
   & 100 & 0.7824 (0.0154) & 5.7397 (0.2623) & 0.7809 (0.0158) & 5.7613 (0.2598) &0.7689 (0.0159) & 5.9653 (0.2517) & 0.7298 (0.0195) & 6.6188 (0.2432) \\ \hline
  \multirow{2}{2cm}{$a\in \mathcal{U}(-20,20)$} & 10 &0.5426 (0.0889)& 10.4280 (1.8337) & 0.5419 (0.0880) &10.4902 (1.8258) & 0.5418 (0.0924)& 10.4700 (1.8725)  & 0.5128 (0.0953) & 11.0495 (1.7892)\\
   & 100 & 0.4764 (0.0242) & 11.4450 (0.5196) & 0.4760 (0.0244) & 11.4580 (0.5253) &0.4695 (0.0244) & 11.5823 (0.5010) & 0.4554 (0.0268)& 11.9270 (0.4972) \\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-40,40)$} & 10 & 0.2584 (0.0819) & 20.9280 (3.7275) & 0.2521 (0.0731) & 21.0189 (3.504) & 0.2515 (0.0789) & 21.1791 (3.6084)  & 0.2516 (0.0825) & 21.1892 (3.6172) \\
   & 100 & 0.1884 (0.0173) & 22.8954 (1.0470) & 0.1884 (0.0168) & 22.8653 (1.0373)& 0.1874 (0.0172) & 22.9537 (1.0110) & 0.1850 (0.0195)& 23.1491 (1.0259) \\ \toprule
\end{tabular}
\begin{tabular}{p{2cm}|p{0.4cm}|c|c|c|c|c|c|c|c}
  \toprule
    &  & \multicolumn{2}{|c|}{$b=0$}& \multicolumn{2}{|c|}{$b \in \mathcal{U}(-5,5)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-10,10)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-20,20)$} \\ \hline
   & $n$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s) $ & $\overline{\Omega}\, (s)$&  $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$   \\ \toprule
   \multirow{2}{2cm}{$a =0$} & 10 & 1.0000 (9.9970E-16) & 1.3681E-4 (1.3017E-18) & 0.9922 (0.0025) & 1.5559 (0.2568) & 0.9693 (0.0099)& 3.1197 (0.5075)&  0.8878 (0.0381)& 6.1721 (1.0576)\\
   & 100 & 1.0000 (1.5218E-14) & 1.3870E-5 (1.8814E-19) & 0.9914 (7.6563E-4) & 1.6598 (0.0727) &0.9665 (0.0032)& 3.3110 (0.1518) & 0.8782 (0.0123) & 6.6258 (0.2967) \\ \hline
  \multirow{2}{2cm}{$a \in \mathcal{U}(-5,5)$} & 10 &  0.9794 (0.0074) & 2.5396 (0.4899) & 0.9718 (0.0077) & 3.0010 (0.4137) & 0.9495 (0.0131) & 4.0508 (0.5214) & 0.8692 (0.0379) & 6.7761 (0.9245) \\
   & 100 & 0.9750 (0.0022) & 2.8527 (0.1287) & 0.9668 (0.0023)& 3.3016 (0.1173) & 0.9433 (0.0041) & 4.3675 (0.1443) & 0.8581 (0.0133) & 7.2226 (0.2862) \\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-10,10)$} & 10 & 0.9229 (0.0248) & 5.1006 (0.9176) & 0.9162 (0.0264) & 5.3303 (0.9299) & 0.8970 (0.0272)& 5.9936 (0.8222) & 0.8254 (0.0462) & 8.0706 (0.9828)  \\
   & 100 & 0.9068 (0.0076) & 5.7126 (0.2587) & 0.8995 (0.0081)& 5.9558 (0.2553) &0.8789 (0.0086) & 6.6070 (0.2374) & 0.8055 (0.0157)& 8.7512 (0.2833) \\ \hline
  \multirow{2}{2cm}{$a\in \mathcal{U}(-20,20)$} & 10 &0.7546 (0.0650)& 10.2865 (1.8210) & 0.7492 (0.0632)& 10.4531(1.7515)&  0.7354 (0.0685) & 10.8166 (1.8314)  & 0.6861 (0.0741)& 12.1125 (1.5390)  \\
   & 100 & 0.7095 (0.0197)& 11.4271 (0.5328)& 0.7055 (0.0197)& 11.5333 (0.5248) &0.6926 (0.0198) & 11.8973 (0.4964) & 0.6449 (0.0237)& 13.2341 (0.4605) \\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-40,40)$} & 10 & 0.4618 (0.0994) & 20.6066 (3.7805) & 0.4566 (0.0949) & 20.8120 (3.6300) & 0.4474 (0.0930) & 21.0839 (3.5460) & 0.4305 (0.0990) & 21.7351 (3.4670) \\
   & 100 & 0.3824 (0.0233) & 22.8403 (1.0304) & 0.3809 (0.0235)& 22.9134 (1.0257) & 0.3767 (0.0252) & 23.1362 (1.0472) & 0.3632 (0.0274)& 23.7952 (1.0179) \\ \toprule
\end{tabular}
\begin{tabular}{p{2cm}|p{0.4cm}|c|c|c|c|c|c|c|c}
  \toprule
    &  & \multicolumn{2}{|c|}{$b=0$}& \multicolumn{2}{|c|}{$b \in \mathcal{U}(-10,10)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-20,20)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-40,40)$} \\ \hline
   & $n$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s) $ & $\overline{\Omega}\, (s)$&  $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$   \\ \toprule
   \multirow{2}{2cm}{$a =0$} & 10 & 1.0000 (2.549E-14) & 5.0256E-6 (8.7288E-20)  & 0.9855 (0.0048) & 3.0977 (0.5255) & 0.9439 (0.0190) & 6.1711 (1.0613)  & 0.8023 (0.0659)& 12.4165 (1.9913)  \\
   & 100 & 1.0000 (3.3323E-15) & 1.4212E-6 (1.1017E-20) & 0.9838 (0.0015)& 3.3177 (0.1551) & 0.9384 (0.0058) & 6.6285 (0.2955) & 0.7910 (0.0228)& 13.2528 (0.6163) \\ \hline
  \multirow{2}{2cm}{$a \in \mathcal{U}(-10,10)$} & 10 &  0.9615 (0.0127) & 5.1233 (0.9187)  & 0.9472 (0.0134) & 6.0701 (0.7913)& 0.9086 (0.0233) & 8.1289 (0.9790)& 0.7820 (0.0714) & 13.5523 (1.9721)\\
   & 100 & 0.9535 (0.0040) & 5.7202 (0.2606) & 0.9387 (0.0044) & 6.6179 (0.2392) & 0.8971 (0.0077) & 8.7618 (0.2866) & 0.7611 (0.0226)& 14.4461 (0.5581) \\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-20,20)$} & 10 & 0.8604 (0.0402) & 10.4207 (1.8047) &0.8481 (0.0416) & 10.9671 (1.7686) & 0.8166 (0.0474) & 12.2167 (1.6930) &0.7085 (0.0826)& 16.37308 (1.9637) \\
   & 100 & 0.8373 (0.0127) & 11.4216 (0.5348) & 0.8260 (0.0123) & 11.8970 (0.4823) & 0.7933 (0.0141) & 13.2180 (0.4709) & 0.6848 (0.0266) & 17.5246 (0.5641)\\ \hline
  \multirow{2}{2cm}{$a\in \mathcal{U}(-40,40)$} & 10 & 0.6076 (0.0788) & 21.2487 (3.5318)  &  0.6031 (0.0837) & 21.4411 (3.6354) & 0.5843 (0.0845) & 22.2053 (3.4398)& 0.5220 (0.0998)& 24.8182 (3.0576) \\
   & 100 & 0.5632 (0.0226) & 22.8775 (1.0454) & 0.5584 (0.0238)& 23.0936 (1.0630) & 0.5423 (0.0243)& 23.8277 (1.0255) & 0.4905 (0.0322) & 26.4309 (0.9472) \\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-80,80)$} & 10 & 0.2900 (0.0776) & 42.9063 (7.4266) & 0.2897 (0.0735) & 42.7631 (7.0995) & 0.2823 (0.0749) & 43.4506 (6.9046) &0.2696 (0.0876) & 44.9607 (6.7800) \\
   & 100 & 0.2441 (0.0172) & 45.9049 (2.1120)& 0.2440 (0.0175) & 45.9372 (2.0886)& 0.2408 (0.0196)& 46.3768 (2.1406) & 0.2302 (0.0242)& 47.7418 (2.0895)  \\ \toprule
\end{tabular}
\begin{tabular}{p{2cm}|p{0.4cm}|c|c|c|c|c|c|c|c}
  \toprule
    &  & \multicolumn{2}{|c|}{$b=0$}& \multicolumn{2}{|c|}{$b \in \mathcal{U}(-20,20)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-40,40)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-80,80)$} \\ \hline
   & $n$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s) $ & $\overline{\Omega}\, (s)$&  $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$   \\ \toprule
   \multirow{2}{2cm}{$a =0$} & 10 & 1.0000 (7.1090E-15) & 3.5413E-5 (6.7797E-20) & 0.9854 (0.0046) & 6.2264 (1.0222)   & 0.9436 (0.0177) & 12.4846 (2.0005) &0.8038 (0.0713) & 24.8492 (4.2778)\\
   & 100 & 1.0000 (1.7550E-14) & 2.8423E-6 (3.8559E-20) & 0.9839 (0.0015) & 6.6174 (0.3021) & 0.9385 (0.0060)& 13.2516 (0.6071) & 0.7914 (0.0227)& 26.4916 (1.2190) \\ \hline
  \multirow{2}{2cm}{$a \in \mathcal{U}(-20,20)$} & 10 &  0.9593 (0.0127) & 10.5898 (1.8003) & 0.9452 (0.0144) & 12.3940 (1.6926)& 0.9066 (0.0242) & 16.4188 (2.0539)  & 0.7760 (0.0718) & 27.0897 (3.8528)\\
   & 100 & 0.9536 (0.0041) & 11.4310 (0.5313) & 0.9390 (0.0044) & 13.2119 (0.4791) & 0.8974 (0.0076)& 17.5174 (0.5465) & 0.7627 (0.0227)& 28.8749 (1.1240)  \\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-40,40)$} & 10 & 0.8566 (0.0408) & 21.2015 (3.6407) & 0.8467 (0.0399) & 22.0670 (3.3662)   & 0.8159 (0.0455) & 24.5339 (3.2660)&0.7034 (0.0794) & 33.1065 (3.6605) \\
   & 100 &0.8361 (0.0123) & 22.9573 (1.0286) & 0.8251 (0.0125)&23.8750 (1.0036) & 0.7932 (0.0147) & 26.4868 (0.9985) & 0.6869 (0.0253) & 35.0127 (1.0882)  \\ \hline
  \multirow{2}{2cm}{$a\in \mathcal{U}(-80,80)$} & 10 &0.6081 (0.0810) & 42.4881 (7.2876) &  0.5988 (0.0836) & 43.3242 (7.3830)   &0.5832 (0.0857) & 44.6316 (7.1043) & 0.5236 (0.1040) & 49.6183 (6.4902)\\
   & 100 & 0.5626 (0.0237)& 45.8291 (2.1981) & 0.5569 (0.0225) & 46.3163 (2.0534)& 0.5425 (0.0248) & 47.7024 (2.0542) & 0.4910 (0.0304)& 52.8878 (1.8902) \\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-120,120)$} & 10 & 0.4127 (0.0842) & 64.3171 (10.8338)& 0.4095 (0.0870) & 64.6849 (10.8286) & 0.4004 (0.0865) & 65.7823 (10.5071) & 0.3737 (0.1023) & 69.2465 (10.4078)\\
   & 100 & 0.3659 (0.0215) & 68.5956 (3.1412) & 0.3625 (0.0214)& 69.0457 (3.0196) & 0.3572 (0.0244)& 69.9158 (3.1713) & 0.3334 (0.0298)& 73.7576 (3.1223)  \\ \toprule
\end{tabular}
\begin{tabular}{p{2cm}|p{0.4cm}|c|c|c|c|c|c|c|c}
  \toprule
    &  & \multicolumn{2}{|c|}{$b=0$}& \multicolumn{2}{|c|}{$b \in \mathcal{U}(-40,40)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-80,80)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-120,120)$} \\ \hline
   & $n$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s) $ & $\overline{\Omega}\, (s)$&  $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$   \\ \toprule
   \multirow{2}{2cm}{$a =0$} & 10 & 1.0000 (1.8439E-14) & 5.6135E-5 (1.1119E-18) & 0.9791 (0.0068)& 12.4398 (2.0347) & 0.9197 (0.0270) & 24.8927 (4.3585) &  0.8341 (0.0580) & 37.5643 (6.0387) \\
   & 100 & 1.0000 (1.3107E-14) & 9.3047E-6 (9.6610E-20) &  0.9770 (0.0021) & 13.2434 (0.5995) & 0.9134 (0.0085)& 26.5086 (1.1887) & 0.8242 (0.0186)& 39.7911 (1.7756) \\ \hline
  \multirow{2}{2cm}{$a \in \mathcal{U}(-20,20)$} & 10 &  0.9859 (0.0050)& 10.1933 (1.9191) &   0.9657 (0.0084) & 16.1862 (1.9646)  & 0.9060 (0.0274) & 27.2311 (3.8488) & 0.8253 (0.0591) & 38.4246 (5.9630)\\
   & 100 & 0.9827 (0.0016) & 11.4494 (0.5259) & 0.9605 (0.0027) & 17.4940 (0.5711) & 0.8994 (0.0091) & 28.8380 (1.1226) & 0.8131 (0.0190)& 41.2507 (1.6972)  \\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-40,40)$} & 10 & 0.9438 (0.0176)& 20.8909 (3.6073)&  0.9261 (0.0190) & 24.2228 (3.2109) & 0.8725 (0.0340) & 32.5674 (3.9407)  & 0.7930 (0.0631) & 43.1086 (5.6312)\\
   & 100 & 0.9348 (0.0054) & 22.8082 (1.0105) & 0.9144 (0.0065) & 26.4097 (1.0093) & 0.8584 (0.0108) & 35.0370 (1.1680) & 0.7801 (0.0204)& 45.7994 (1.6846) \\ \hline
  \multirow{2}{2cm}{$a\in \mathcal{U}(-80,80)$} & 10 &0.8080 (0.0506)& 42.2328 (7.0826)&  0.7922 (0.0533)& 44.2009 (6.8955)  & 0.7533 (0.0582) & 49.4252 (6.4198) & 0.6929 (0.0801)& 56.8532 (6.8091)\\
   & 100 & 0.7813 (0.0155) & 45.7312 (2.0711) &0.7670 (0.0162) & 47.5899 (2.0316)& 0.7264 (0.0183) & 53.0046 (1.9312) & 0.6699 (0.0251) & 60.6610 (1.9585)\\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-160,160)$} & 10 & 0.5236 (0.0869) &  84.7909 (14.6620) & 0.5208 (0.0878)& 85.1786 (14.4818)  & 0.4974 (0.0890) & 88.9735 (13.5730) & 0.4690 (0.0973)& 93.5006 (13.1455)  \\
   & 100 & 0.4726 (0.0230) & 91.5755 (4.2171) & 0.4668 (0.0231) & 92.6685 (4.0367) & 0.4523 (0.0259) & 95.4230 (4.0009) & 0.4296 (0.0289) & 99.9561 (3.8110) \\ \toprule
\end{tabular}
\begin{tabular}{p{2cm}|p{0.4cm}|c|c|c|c|c|c}
 \toprule
    &  & \multicolumn{2}{|c|}{$b=0$}& \multicolumn{2}{|c|}{$b \in \mathcal{U}(-1,1)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-2,2)$} \\ \hline
   & $n$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s) $ & $\overline{\Omega}\, (s)$&  $\overline{RMSE}_{M} \, (s)$   \\ \toprule
   \multirow{2}{2cm}{$a =0$} & 10 & 1.0000 (2.1771E-14) & 3.4708E-6 (7.0339E-20) & 0.9997 (0.0001) & 0.3147 0.0522 & 0.9992 (0.0003) & 0.5365 (0.0873)   \\
   & 100 & 1.0000 (1.3218E-14) & 3.7144E-7 (6.1970E-21)& 0.9998 (2.1279E-5) & 0.3317 (0.015)& 0.9995 (4.6331E-5) & 0.4780 (0.0226) \\ \hline
  \multirow{2}{2cm}{$a \in \mathcal{U}(-5,5)$} & 10 & 0.9814 (0.0066) & 2.5499 (0.4793) & 0.9813 (0.0065) & 2.5582 (0.4769) & 0.9806 (0.0063) & 2.6067 (0.4400) \\
   & 100 & 0.9828 (0.0015) & 2.8522 (0.1281) & 0.9825 (0.0016) & 2.8754 (0.1341) & 0.9823 (0.0016) & 2.8911 (0.1308)\\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-10,10)$} & 10 & 0.9303 (0.0238) &  5.0894 (0.9514) & 0.9292 (0.024) & 5.1327 (0.9787) & 0.9298 (0.0239) & 5.1025 (0.9632)  \\
   & 100 & 0.9345 (0.0057) & 5.7116 (0.2626) & 0.9341 (0.0057) & 5.7331 (0.2622) & 0.9339 (0.0056) & 5.738 (0.2590) \\ \hline
  \multirow{2}{2cm}{$a\in \mathcal{U}(-20,20)$} & 10 & 0.7789 (0.0670) & 10.1157 (1.9085) & 0.7766 (0.0665) & 10.1611 (1.9311) &  0.7728 (0.0645) & 10.3056 (1.8866)  \\
   & 100 & 0.7815 (0.0162) & 11.4235 (0.5251)& 0.7812 (0.0161) & 11.4383 (0.5278) & 0.7813 (0.0161) & 11.4286 (0.5256) \\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-40,40)$} & 10 & 0.4945 (0.1034) & 20.4073 (3.5533) & 0.5001 (0.1108) & 20.1758 (3.7656) & 0.5026 (0.1172) & 20.1149 (3.9868)  \\
   & 100 & 0.4755 (0.0270) & 22.8224 (1.0857) & 0.4747 (0.0243) & 22.8285 (0.9893) & 0.4735 (0.0255) & 22.8831 (1.0547) \\ \toprule
\end{tabular}
\begin{tabular}{p{2cm}|p{0.4cm}|c|c|c|c|c|c}
  \toprule
    &  & \multicolumn{2}{|c|}{$b=0$}& \multicolumn{2}{|c|}{$b \in \mathcal{U}(-2,2)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-4,4)$} \\ \hline
   & $n$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s) $ & $\overline{\Omega}\, (s)$&  $\overline{RMSE}_{M} \, (s)$   \\ \toprule
   \multirow{2}{2cm}{$a =0$} & 10 & 1.0000 (2.0216E-14) & 1.0259E-5 (1.8475E-19)  &  0.9998 (0.0001) & 0.6344 (0.1000) & 0.9994 (0.0002) & 1.0838 (0.1725) \\
   & 100 & 1.0000 (2.1771E-14) & 4.8294E-7 (4.3432E-21) & 0.9998 (1.5717E-5) & 0.6627 (0.0297) & 0.9996 (3.1573E-5) & 0.9591 (0.0413)\\ \hline
  \multirow{2}{2cm}{$a \in \mathcal{U}(-20,20)$} & 10 & 0.9502 (0.0166) & 10.3065 (1.9296) & 0.9491 (0.0169) & 10.4514 (1.9103) & 0.9504 (0.0148) & 10.3518 (1.7058) \\
   & 100 & 0.9502 (0.0044) & 11.4452 (0.5244) & 0.9502 (0.0045) & 11.4421 (0.5309) & 0.9498 (0.0043) & 11.4967 (0.5095)\\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-40,40)$} & 10 & 0.8277 (0.0510) & 20.7545 (3.6153) & 0.8247 (0.0513) & 20.9247 (3.6069) &  0.8275 (0.0495) & 20.7101 (3.5881) \\
   & 100 & 0.8274 (0.0145) & 22.8651 (1.0635) & 0.8275 (0.0147) & 22.8731 (1.0626) & 0.8275 (0.0143) & 22.8633 (1.0365)\\ \hline
  \multirow{2}{2cm}{$a\in \mathcal{U}(-80,80)$} & 10 &  0.5584 (0.1084) & 41.4547 (7.4647) & 0.5600 (0.1044) & 41.4495 (7.4732) &  0.5579 (0.1063) & 41.2382 (7.3919) \\
   & 100 & 0.5448 (0.0319) & 45.7474 (2.1530) & 0.5447 (0.0311) & 45.7854 (2.0515) & 0.5456 (0.0322) & 45.7837 (2.1359)\\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-120,120)$} & 10 & 0.3749 (0.1164) & 62.5107 (10.9749) & 0.3770 (0.1182) & 62.1691 (11.0598) &  0.3836 (0.1208) & 61.9878 (11.3465)\\
   & 100 & 0.3494 (0.0378) & 68.6348 (3.2748) & 0.3490 (0.0373) & 68.6286 (3.1566) & 0.3475 (0.0364) & 68.6923 (3.0647)\\ \toprule
\end{tabular}
\begin{tabular}{p{2cm}|p{0.4cm}|c|c|c|c|c|c}
\toprule
    &  & \multicolumn{2}{|c|}{$b=0$}& \multicolumn{2}{|c|}{$b \in \mathcal{U}(-3,3)$} & \multicolumn{2}{|c|}{$b \in \mathcal{U}(-6,6)$} \\ \hline
   & $n$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s) $ & $\overline{\Omega}\, (s)$&  $\overline{RMSE}_{M} \, (s)$   \\ \toprule
   \multirow{2}{2cm}{$a =0$} & 10 & 1.0000 (2.0660E-14) &  6.4510E-6 (1.2373E-19)& 0.9998 (0.0001) & 0.9433 (0.1518) & 0.9993 (0.0002) & 1.7813 (0.2949) \\
   & 100 & 1.0000 (2.6881E-14) & 1.4868E-6 (1.3347E-20) & 0.9998 (1.5744E-5) & 0.9965 (0.0449) & 0.9996 (3.9619E-05) & 1.5916 (0.0707)\\ \hline
  \multirow{2}{2cm}{$a \in \mathcal{U}(-20,20)$} & 10 & 0.9771 (0.0079) & 10.0727 (1.8686) & 0.9765 (0.0083) & 10.2002 (1.8992) &  0.9761 (0.0083) & 10.2856 (1.8941) \\
   & 100 & 0.9775 (0.0020) & 11.4170 (0.5217) & 0.9774 (0.0020) & 11.4554 (0.5212) & 0.9771 (0.0020) & 11.5137 (0.5241)\\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-40,40)$} & 10 & 0.9145 (0.0296) & 20.1803 (3.8982) & 0.9133 (0.0290) & 20.3594 (3.8103) &  0.9136 (0.0294) & 20.2686 (3.8420)\\
   & 100 & 0.9158 (0.0073) & 22.8335 (1.0420) & 0.9153 (0.0070) & 22.9138 (1.0009) & 0.9151 (0.0070) & 22.9342 (1.0078)\\ \hline
  \multirow{2}{2cm}{$a\in \mathcal{U}(-80,80)$} & 10 & 0.7354 (0.0779) & 40.4491 (7.6280) & 0.7301 (0.0765) & 40.9811 (7.3988) & 0.7311 (0.0791) & 40.7989 (7.5507) \\
   & 100 & 0.7318 (0.0199) & 45.6359 (2.0838)& 0.7304 (0.0198) & 45.7955 (2.1034)& 0.7310 (0.0204) & 45.7559 (2.1003)\\ \hline
   \multirow{2}{2cm}{$a \in \mathcal{U}(-160,160)$} & 10 & 0.4400 (0.1200) & 81.4531 (15.2694) & 0.4312 (0.1135) & 82.7159 (14.8059) &  0.4379 (0.1166) & 81.8070 (14.7164)  \\
   & 100 &0.4100 (0.0320) & 91.0520 (4.4318) & 0.4074 (0.0305) & 91.3262 (4.1702) & 0.4096 (0.0316) & 91.4414 (4.2867)\\ \toprule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{p{1.3cm}|p{1cm}|c|c|c|c|c|c|c|c|c|c|c}
\toprule
   \multirow{2} {1.3cm} {\textit{Degree of variability}} & \multirow{2} {1cm} {\textit{Degree of linearity }} & \multirow{2} {*} {$n$} & \multicolumn{6}{|c|}{\textit{Parameters estimated}} & \multicolumn{4}{|c|}{\textit{Goodness of fit measures}} \\ \cline{4-13}
      & & & $\overline{\widehat{\alpha}} \, (s)$ & MSE($\alpha$)  & $\overline{\widehat{\beta}} \, (s)$  & MSE($\beta$)&  $\overline{\widehat{\gamma}} \, (s)$ & MSE($\gamma$)&  $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{RMSE}_{L} \, (s)$ & $\overline{RMSE}_{U} \, (s)$ \\ \toprule
\multirow{12} {1.1cm}{Low variability} & \multirow{4} {1cm}{High linearity} & 10 & 1.9948 (0.2254) &  0.0508 & 1.0049 (0.2251) & 0.0506 & -0.9794 (0.8684) & 0.7538 &  0.9796 (0.0061) & 0.7525 (0.1161) & 0.8435 (0.1801) & 0.8416 (0.1760) \\
                                   &                                 & 30 & 2.0013 (0.2105) & 0.0443 & 0.9984 (0.2106) & 0.0443 & -1.0095 (0.8727) & 0.7609 & 0.9763 (0.0037) & 0.8202 (0.0658) & 0.9089 (0.0970) & 0.8988 (0.0985) \\
                                   &                                 & 100 & 1.9976 (0.1015) & 0.0103 & 1.0026 (0.1015) & 0.0103 & -0.9885 (0.4122) & 0.1698 & 0.9736 (0.0022) & 0.8728 (0.0366) & 0.9583 (0.0536) & 0.9542 (0.0549) \\
                                   &                                 & 250 & 2.0027 (0.0679) & 0.0046 & 0.9975 (0.0681) & 0.0046 & -1.0106 (0.2760) & 0.0762 & 0.9729 ( 0.0013) & 0.8813  (0.0221) & 0.9567 (0.0328) & 0.9552 (0.0329) \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Low linearity}
                                                                        & 10 & 1.7733 (1.2370) & 1.5801 & 1.3057 (1.2318) & 1.6093 & -0.0553 (5.0654) & 26.5254 & 0.4544 (0.1056) & 6.0933 (0.9154) & 6.8473 (1.4886) & 6.8037 (1.3653) \\                                                &                                   & 30 & 1.8994 (1.1198) & 1.2629 & 1.1277 (1.1080) & 1.2426 & -0.5665 (4.6491) & 21.7803 & 0.4002 (0.0546) & 6.6029 (0.5268) & 7.2686 (0.7899) & 7.2769 (0.7850)\\
                                   &                                   & 100 & 1.9883 (0.7532) & 0.5669 & 1.0212 (0.7445) & 0.5541 & -0.9185 (3.0544) & 9.3265 & 0.3713 ( 0.0293) & 6.9809 (0.2897) & 7.6294 (0.4329) & 7.6648 (0.4353)\\
                                   &                                   & 250 & 1.9775 (0.5251) & 0.2760 & 1.0225 (0.5252) & 0.2760 & -0.8859 (2.1491) & 4.6271 & 0.3614 (0.0169) & 7.0374 (0.1815) & 7.6284 (0.2600) & 7.6437 (0.2753)\\
\toprule
\multirow{12} {1.3cm}{High variability} & \multirow{4}{1cm}{High linearity} & 10 & 1.8920 (0.7989) & 0.6493 & 1.1090 (0.7999) & 0.6511& -0.5701 (3.3243) & 11.225 & 0.9823 (0.0049) & 3.4425 (0.4869) &4.2077 (0.8476) & 4.1548 (0.8949) \\
                                   &                                 & 30 & 1.9014 (0.7931) & 0.6380 & 1.0991 (0.7919) & 0.6364 & -0.6204 (3.1823) & 10.2611 & 0.9796 (0.0029) & 3.7544 (0.2685) & 4.4768 (0.5184) & 4.4912 (0.5023)\\
                                   & & 100 & 1.9962 (0.4712) & 0.2219 & 1.0039 (0.4708) & 0.2214& -0.9761 (1.9505) & 3.8012 & 0.9785 (0.0016) & 3.8382 (0.1409) & 4.5642 (0.2655) & 4.5467 (0.2644)\\
                                   &                                 & 250 & 2.0019 (0.2835) & 0.0803 & 0.9983 (0.2831) & 0.0801 & -1.0113 (1.1811) & 1.3938 & 0.9784( 0.001) & 3.8497 (0.0906) & 4.5714 (0.1705) & 4.5802 (0.1689) \\ \cline{2-13}
                                   & \multirow{4}{1cm}{Low linearity} & 10 & 1.6032 (1.4960) & 2.3933 & 1.4556 (1.4852) & 2.4111 & 0.6875 (10.0583) & 103.9159 & 0.4649 ( 0.1093) & 28.3373 (3.8926) & 34.2436 (7.0850) & 33.8791 (6.9980)\\
                                   &                                   & 30 & 1.6489 (1.4368) & 2.1857 & 1.3788 (1.4341) & 2.1981 & 0.1983 (7.4069) & 56.2432 & 0.4314 ( 0.0613) & 30.2151 (2.1618) & 35.9504 (4.0897) & 36.0034 (3.9380)\\
                                   &                                   & 100 & 1.6150 (1.3335) & 1.9247 & 1.3813 (1.3361) & 1.9287 & 0.5849 (6.0515) & 39.096 & 0.4152 ( 0.0325) & 30.7192 (1.1347) & 36.4476 (2.1282) & 36.5348 (2.2044) \\
                                   &                                   & 250 & 1.7346 (1.1954) & 1.4981 & 1.2642 (1.1943) & 1.4948 & 0.1033 (5.1982) & 28.2116 & 0.4136 ( 0.0199) & 30.8399 (0.6988) & 36.6174 (1.3759) & 36.6779 (1.3798)\\
\toprule
\multirow{12} {1.3cm}{Mixture of several half ranges} & \multirow{4} {1cm}{High linearity} & 10 & 1.9964 (0.1530) & 0.0234 & 1.0035 (0.1529) & 0.0234 & -0.9737 (2.0434) & 4.1721 & 0.9593 (0.0143) & 3.8217 (0.7255) & 3.8236 (0.7295) & 3.8219 (0.7230)\\
                                   &                                 & 30 & 1.9947 (0.0999) &  0.0100 & 1.0053 (0.0999) & 0.0100 & -0.9518 (1.2214) & 1.4926 & 0.9345 (0.0112) & 4.2422 (0.3861) & 4.2419 (0.3865) & 4.2431 (0.3861)\\
                                   &                                 & 100 & 1.9986 (0.0474) & 0.0022 & 1.0013 (0.0475) & 0.0023 & -0.9576 (0.6985) & 0.4892 & 0.9600 ( 0.0035) & 4.4002 (0.1999) & 4.4012 (0.1997) & 4.4009 (0.2005)\\
                                   &                                 & 250 & 1.9983 (0.0361) & 0.0013 & 1.0017 (0.0361) & 0.0013 & -0.9760 (0.4679) & 0.2193 & 0.9421 ( 0.0031) & 4.4676 (0.1267) & 4.4676 (0.1267) & 4.4676 (0.1267) \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Low linearity} & 10 & 1.9695 (1.0960) & 1.2010 & 1.1538 (0.9879) & 0.9986 & -0.0162 (15.2364) & 232.8850 & 0.3291 (0.1137) & 31.1874 (5.5999) & 31.4152 (5.5993) & 31.2037 (5.6010)\\
                                   &                                   & 30 & 1.9637 (0.7757) & 0.6024 & 1.0633 (0.7307) & 0.5373 & -0.4390 (9.4506) & 89.5383 & 0.2062 ( 0.0515) & 34.0168 (3.0240) & 34.0406 (3.0173) & 34.018 (3.0256)\\
                                   &                                   & 100 & 1.9746 (0.4005) & 0.1609 & 1.0255 (0.3999) & 0.1604 & -0.7271 (5.9018) & 34.8707 & 0.2789 (0.0233) & 35.1589 (1.6365) & 35.1662 (1.6423) & 35.1648 (1.6346)\\
                                   &                                   & 250 & 2.0019 (0.2918) & 0.0851 & 0.9981 (0.2918) & 0.0851 & -0.9281 (3.8165) & 14.5565 & 0.2058 (0.0128) & 35.7144 (1.0051) & 35.7153 (1.0052) & 35.7141 (1.0051)\\

\toprule
\end{tabular}
\begin{tabular}{p{1.3cm}|p{1cm}|c|c|c|c|c|c|c|c|c|c|c}
  \toprule
   \multirow{2} {1.3cm} {\textit{Degree of variability}} & \multirow{2} {1cm} {\textit{Degree of linearity }} & \multirow{2} {*} {$n$} & \multicolumn{6}{|c|}{\textit{Parameters estimated}} & \multicolumn{4}{|c|}{\textit{Goodness of fit measures}} \\ \cline{4-13}
      & & & $\overline{\widehat{\alpha}} \, (s)$ & MSE($\alpha$)  & $\overline{\widehat{\beta}} \, (s)$  & MSE($\beta$)&  $\overline{\widehat{\gamma}} \, (s)$ & MSE($\gamma$)&  $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{RMSE}_{L} \, (s)$ & $\overline{RMSE}_{U} \, (s)$ \\ \toprule
\multirow{12} {1.1cm}{Low variability} & \multirow{4} {1cm}{High linearity} & 10 & 2.0008 (0.8607) & 0.7401 & 7.9985 (0.8668) & 0.7506 & 2.9979 (3.3514) & 11.2207 & 0.9800 (0.0062) & 2.5118 (0.4063) & 2.8222 (0.6041) & 2.8179 (0.6030)\\
                                   &                                 & 30 & 1.9837 (0.6671) & 0.4448 & 8.0138 (0.6676) & 0.4454 & 3.0667 (2.7846) & 7.7504 & 0.9758 (0.0037) & 2.7783 (0.2210) & 3.0555 (0.3222) & 3.0527 (0.3190)\\
                                   &                                 & 100 & 2.0017 (0.3340) & 0.1114 & 7.9978 (0.3359) & 0.1127 & 2.9925 (1.3601) & 1.8481 & 0.9738 (0.0022) & 2.9180 (0.1244) & 3.1892 (0.1787) & 3.2028 (0.1898)\\
                                   &                                 & 250 &  2.0010 (0.2191) & 0.0480 & 8.0005 (0.2209) & 0.04870 & 3.0010 (0.8959) & 0.8018 & 0.9731 (0.0013) & 2.9446 (0.0739) & 3.1900 (0.1087) & 3.1952 (0.1089)\\ \cline{2-13}
                                   & \multirow{4} {1cm} {Low linearity}
                                                                        & 10 & 3.2795 (3.7377) & 15.5933 & 6.9963 (4.0266) & 17.2044 & -1.0177 (15.7588) & 264.2341 & 0.4430 (0.1078) & 20.8759 (3.2957) & 23.3040 (4.8818) & 23.2727 (4.8518)\\
                                   &                                   & 30 & 3.0976 (3.5361) & 13.6961 & 7.0358 (3.6280) & 14.0790 & -1.2620  (15.2787) & 251.3691 & 0.3974 (0.0550) & 22.2559 (1.7814) & 24.3790 (2.5962) & 24.5633 (2.6392) \\
                                   &                                   & 100 & 2.4275 (2.2397) & 5.1940 & 7.5957 (2.2916) & 5.4096 & 1.4148 (9.3216) & 89.3182 & 0.3691 (0.0289) & 23.4335 (1.0012) & 25.6837 (1.4565) & 25.6013 (1.5076)\\
                                   &                                   & 250 & 2.0338 (1.6199) & 2.6225 & 7.9844 (1.6371) & 2.6776 & 2.9047 (6.6805) & 44.5929 & 0.3641 (0.0182) & 23.5116 (0.6437) & 25.5063 (0.9110) & 25.5074 (0.8984)\\
\toprule
\multirow{12} {1.3cm}{High variability} & \multirow{4}{1cm}{High linearity} & 10 & 2.4171 (2.4403) & 6.1231 & 7.5860 (2.4359) & 6.0993 & 1.3606 (10.2088) & 106.8025 & 0.9824 (0.0048) & 11.4690 (1.6324) & 14.0122 (2.8549) & 13.8127 (2.9404) \\
                                   &                                 & 30 & 2.3712 (2.3189) & 5.5095 & 7.6237 (2.3262) & 5.5473 & 1.6903 (9.3139) & 88.3765 & 0.9796 (0.0030) & 12.5089 (0.9338) & 14.9039 (1.6171) & 14.9575 (1.6872)\\
                                   &                                 & 100 & 2.0830 (1.4548) & 2.1213 & 7.9179 (1.4566) & 2.1262 & 2.6528 (6.0334) & 36.4863 & 0.9785 (0.0016) & 12.7806 (0.4836) & 15.1137 (0.9093) & 15.2282 (0.9213)\\
                                   &                                 & 250 & 2.0179 (0.8992) & 0.8082 & 7.9817 (0.9000) & 0.8096 & 2.9702 (3.7959) & 14.3957 & 0.9783 (0.0010) & 12.8423 (0.3007) & 15.2444 (0.5614) & 15.2835 (0.5752) \\ \cline{2-13}
                                   & \multirow{4}{1cm}{Low linearity} & 10 & 4.5363 (4.8617) & 30.0457 & 5.5506 (4.8760) & 29.7511 & -5.2178 (34.7596) & 1274.5527 & 0.4578 (0.1084) & 94.7498 (12.4934) & 111.5333 (24.2846) & 115.3212 (23.3815) \\
                                   &                                   & 30 & 4.8675 (4.7618) & 30.8744 & 5.1742 (4.7790) & 30.8018 & -8.1487 (25.6659) & 782.373 & 0.4283 (0.0585) & 100.8284 (6.8610) & 119.7849 (13.3757) & 120.2795 (13.2112) \\
                                   &                                   & 100 & 4.0849 (4.4049) & 23.7309 & 5.9610 (4.4035) & 23.5290 & -5.4645 (19.6493) & 457.3553 & 0.4180 (0.0318) & 102.4174 (3.8081) & 121.6165 (6.9885) & 121.3931 (7.3876)\\
                                   &                                   & 250 & 3.3587 (3.7865) & 16.1691 & 6.6478 (3.7864) & 16.1509 & -2.6590 (16.4377) & 301.9527 & 0.4133 (0.0197) & 102.9637 (2.3140) & 122.4171 (4.5684) & 122.1447 (4.5253)\\
\toprule
\multirow{12} {1.3cm}{Mix variability} & \multirow{4} {1cm}{High linearity} & 10 & 1.9968 (0.5035) & 0.2533 & 8.0037 (0.5040) & 0.2538 & 3.0611 (6.7222) & 45.1466 & 0.9637 (0.0130) & 12.744 (2.4427) & 12.7460 (2.4427) & 12.7489 (2.4480)\\
                                   &                                 & 30 & 2.0066 (0.3276) & 0.1073 & 7.9935 (0.3277) & 0.1073 & 3.0243 (4.0828) & 16.6536 & 0.9419 (0.0102) & 14.2043 (1.2925) & 14.2056 (1.2939) & 14.2047 (1.2919)\\
                                   &                                 & 100 & 2.0023 (0.1678) & 0.0281 & 7.9976 (0.1679) & 0.0282 & 2.9078 (2.5581) & 6.5458 & 0.9633 (0.0032) & 14.6809 (0.6710) & 14.6831 (0.6721) & 14.6840 (0.6715)\\
                                   &                                 & 250 & 2.0047 (0.1195) & 0.0143 & 7.9953 (0.1195) & 0.0143 & 2.9257 (1.6115) & 2.6000 & 0.9467 (0.0029) & 14.9613 (0.4293) & 14.9616 (0.4293) & 14.9613 (0.4293) \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Low linearity} & 10 & 2.9308 (2.9272) & 9.4261 & 7.6107 (3.5800) & 12.9550 & -3.2675 (47.1139) & 2256.7847 & 0.3359 (0.1155) & 104.7525 (19.3879) & 104.4091 (19.5206) & 106.2494 (19.6503)\\
                                   &                                   & 30 & 2.4057 (2.0959) & 4.5531 & 7.8027 (2.3952) & 5.7700 & 0.3286 (30.0578) & 909.7019 & 0.2187 (0.0559) & 113.9726 (10.4225) & 113.9531 (10.4363) & 114.1823 (10.4262) \\
                                   &                                   & 100 & 1.9847 (1.2414) & 1.5397 & 8.0373 (1.2821) & 1.6436 & 3.6976 (19.8063) & 392.3826 & 0.2978 (0.0309) & 117.3138 (5.3709) & 117.3401 (5.3828) & 117.3441 (5.3644) \\
                                   &                                   & 250 & 1.9827 (0.9847) & 0.9690 & 8.0225 (0.9964) & 0.9924 & 3.4888 (12.7740) & 163.2507 & 0.2207 (0.0181) & 119.5869 (3.3157) & 119.5856 (3.3140) & 119.5912 (3.3168)\\

\toprule
\end{tabular}
\begin{tabular}{p{1.3cm}|p{1cm}|c|c|c|c|c|c|c|c|c|c|c}
\toprule
   \multirow{2} {1.3cm} {\textit{Degree of variability}} & \multirow{2} {1cm} {\textit{Degree of linearity }} & \multirow{2} {*} {$n$} & \multicolumn{6}{|c|}{\textit{Parameters estimated}} & \multicolumn{4}{|c|}{\textit{Goodness of fit measures}} \\ \cline{4-13}
      & & & $\overline{\widehat{\alpha}} \, (s)$ & MSE($\alpha$)  & $\overline{\widehat{\beta}} \, (s)$  & MSE($\beta$)&  $\overline{\widehat{\gamma}} \, (s)$ & MSE($\gamma$)&  $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{RMSE}_{L} \, (s)$ & $\overline{RMSE}_{U} \, (s)$ \\ \toprule
\multirow{12} {1.1cm}{Low variability} & \multirow{4} {1cm}{High linearity} & 10 & 5.8225 (0.3250) & 0.1371 & 0.2093 (0.2937) & 0.1300 & 2.7258 (1.2647) & 2.1246 & 0.9776 (0.0063) & 1.6442 (0.2471) & 1.8256 (0.3754) & 1.8139 (0.3507)\\
                                   &                                 & 30 & 5.8499 (0.2552) & 0.0876 & 0.1643 (0.2431) & 0.0860 & 2.6382 (1.0667) & 1.5439 & 0.9747 (0.0039) & 1.7263 (0.1370) & 1.8920 (0.1987) & 1.8849 (0.2031)\\
                                   &                                 & 100 & 5.9278 (0.1273) & 0.0214 & 0.0801 (0.1184) & 0.0204 & 2.2963 (0.5193) & 0.3572 & 0.9733 (0.0021) & 1.8011 (0.0736) & 1.9667 (0.1082) & 1.9616 (0.1094) \\
                                   &                                 & 250 & 5.9539 (0.0820) & 0.0088 & 0.0517 (0.0759) & 0.0084 & 2.1958 (0.3307) & 0.1476 & 0.9729 (0.0014) & 1.8027 (0.0462) & 1.9507 (0.0667) & 1.9480 (0.0678) \\ \cline{2-13}
                                   & \multirow{4} {1cm} {Low linearity}
                                                                        & 10 & 4.7773 (2.3476) & 7.0008 & 1.5180 (2.1009) & 6.7135 & 7.3110 (9.3862) & 116.2198 & 0.4336 (0.1030) & 13.1140 (2.1595) & 14.5021 (3.0595) & 14.5375 (3.0036)\\
                                   &                                   & 30 & 4.8220 (1.8822) & 4.9270 & 1.2884 (1.7847) & 4.8419 & 7.0484 (7.7666) & 85.7470 & 0.3809 (0.0531) & 13.9101 (1.1273) & 15.1714 (1.5957) & 15.2201 (1.6215)\\
                                   &                                   & 100 & 5.4397 (0.9725) & 1.2587 & 0.6245 (0.8918) & 1.1844 & 4.3933 (3.9740) & 21.5051 & 0.3639 (0.0280) & 14.4317 (0.5841) & 15.7386 (0.8687) & 15.7219 (0.8682)\\
                                   &                                   & 250 & 5.6270 (0.6836) & 0.6060 & 0.4230 (0.6483) & 0.5988 & 3.5813 (2.8130) & 10.4054 & 0.3612 (0.0171) & 14.4100 (0.3804) & 15.5687 (0.5449) & 15.5961 (0.5467)\\
\toprule
\multirow{12} {1.3cm}{High variability} & \multirow{4}{1cm}{High linearity} & 10 & 5.1995 (1.1603) & 1.9859 & 0.8065 (1.1489) & 1.969 & 5.1152 (5.0159) & 34.8393 & 0.9812 (0.0052) & 7.1118 (1.0238) & 8.5519 (1.7675) & 8.4853 (1.7893) \\
                                   &                                 & 30 & 5.2361 (1.0869) & 1.7638 & 0.7683 (1.0839) & 1.7639 & 5.0382 (4.4539) & 29.0480 & 0.9792 ( 0.003) & 7.5876 (0.5559) & 9.0437 (1.0215) & 9.0219 (1.0470)\\
                                   &                     & 100 & 5.6346 (0.5446) & 0.4299 & 0.3672 (0.5433) & 0.4298 & 3.4806 (2.3098) & 7.5221 & 0.9784 (0.0016) & 7.6980 (0.2902) & 9.0933 (0.5449) & 9.1618 (0.5541) \\
                                   &                                 & 250 & 5.7804 (0.3319) & 0.1583 & 0.2199 (0.3318) & 0.1583 & 2.9110 (1.4625) & 2.9668 & 0.9781 (0.0010) & 7.7461 (0.1802) & 9.1945 (0.3398) & 9.1967 (0.3431) \\ \cline{2-13}
                                   & \multirow{4}{1cm}{Low linearity} & 10 & 3.6257 (2.9617) & 14.4005 & 2.4357 (2.8931) & 14.2943 & 11.1578 (20.7365) & 513.4355 & 0.4547 (0.1069) & 57.3731 (7.8031) & 67.9866 (13.8129) & 69.4956 (14.4360)\\
                                   &                                   & 30 & 3.3678 (2.8916) & 15.2814 & 2.6353 (2.8569) & 15.0987 & 12.3986 (15.0216) & 333.5542 & 0.4243 (0.0591) & 60.7974 (4.2381) & 72.3812 (8.1853) & 72.0909 (7.9271) \\
                                   &                                   & 100 & 3.8688 (2.5686) & 11.1328 & 2.1474 (2.5430) & 11.0717 & 10.8303 (11.8843) & 219.0689 & 0.4168 (0.0323) & 61.4878 (2.3357) & 72.9953 (4.3923) & 72.8794 (4.3153])\\
                                   &                                   & 250 & 4.4839 (2.0888) & 6.6573 & 1.5283 (2.0805) & 6.6599 & 8.3954 (9.2521) & 126.4166 & 0.4128 (0.0194) & 61.9412 (1.4357) & 73.4854 (2.7071) & 73.5319 (2.7838)\\
\toprule
\multirow{12} {1.3cm}{Mix variability} & \multirow{4} {1cm}{High linearity} & 10 & 5.9649 (0.2704) & 0.0743 & 0.126 (0.1849) & 0.0500 & 2.8262 (3.4934) & 12.8746 & 0.9707 (0.0101) & 7.8239 (1.4541) & 8.0850 (1.5511) & 7.7726 (1.4615)\\
                                   &                                 & 30 & 5.9881 (0.1773) & 0.0316 & 0.0759 (0.1145) & 0.0189 & 2.3404 (2.1249) & 4.6266 & 0.9542 (0.0077) & 8.6786 (0.7564) & 8.7689 (0.7820) & 8.6644 (0.7596)\\
                                   &                                 & 100 & 5.9806 (0.0830) & 0.0073 & 0.0424 (0.0624) & 0.0057 & 2.3975 (1.2803) & 1.7956 & 0.9691 (0.0028) & 8.9190 (0.4110) & 8.9431 (0.4157) & 8.9153 (0.4117)\\
                                   &                                 & 250 & 5.9883 (0.0594) & 0.0037  & 0.0294 (0.0426) & 0.0027 & 2.2158 (0.7805) & 0.6552 & 0.9560 (0.0024) & 9.0403 (0.2496) & 9.0500 (0.2524) & 9.0381 (0.2495)\\ \cline{2-13}
                                   & \multirow{4} {1cm} {Low linearity} & 10 & 5.6153 (2.1573) &  4.7973 & 1.0708 (1.5019) & 3.400 & 9.7064 (28.6159) & 877.441 & 0.3727 (0.1173) & 62.7949 (11.4713) & 64.7141 (12.2465) & 62.4403 (11.5262)\\
                                   &                                   & 30 & 5.8467 (1.3898) & 1.9532 & 0.6340 (0.9020) & 1.2148 & 5.3297 (16.3772) & 279.0319 & 0.2548 (0.0705) & 69.6716 (6.0754) & 70.3195 (6.1988) & 69.5847 (6.0922) \\
                                   &                                   & 100 & 5.8533 (0.6300) & 0.4180 & 0.3282 (0.4602) & 0.3193 & 5.0859 (9.5146) & 99.9594 & 0.3311 (0.0367) & 71.389 (3.2399) & 71.5601 (3.2489) & 71.3794 (3.2536) \\
                                   &                                   & 250 & 5.8938 (0.4838) & 0.2451 & 0.2474 (0.3476) & 0.1819 & 4.0973 (6.2047) & 42.8589 & 0.2550 (0.0239) & 72.1618 (2.0052) & 72.2344 (2.0097) & 72.1502 (2.0083) \\

\toprule
\end{tabular}
\begin{tabular}{p{1.2cm}|p{1cm}|p{0.25cm}|c|@{}c@{}|c|@{}c@{}|c|@{}c@{}|c|@{}c@{}|c|@{}c@{}|c|@{}c@{}}
\toprule
   \multirow{2} {1.2cm} {\textit{Degree of variability}}  & \multirow{2} {1cm} {\textit{Degree of linearity }} & \multirow{2} {0.25cm} {$n$}&  \multicolumn{12}{|c|}{\textit{Parameters estimated}} \\ \cline{4-15}
      & & & $\overline{\widehat{\alpha_1}} \, (s)$ & MSE($\alpha_1$)  & $\overline{\widehat{\beta_1}} \, (s)$  & MSE($\beta_1$)& $\overline{\widehat{\alpha_2}} \, (s)$ & MSE($\alpha_2$)  & $\overline{\widehat{\beta_2}} \, (s)$  & MSE($\beta_2$)& $\overline{\widehat{\alpha_3}} \, (s)$ & MSE($\alpha_3$)  & $\overline{\widehat{\beta_3}} \, (s)$  & MSE($\beta_3$)\\ \toprule
\multirow{8} {1.2cm}{Low variability} & \multirow{4} {1cm}{High linearity} & 10 & 1.9247 (0.8816) & 0.7820 & 1.0367 (0.8390) & 0.7046 & 0.7799 (0.9285) & 0.9397 & 2.9414 (1.3009) & 1.6941 & 1.5213 (1.0289) & 1.0579 & 0.9711 (0.8998) & 0.8097 \\
                                   &                                 & 30 & 1.9912 (0.4426) & 0.1958 & 0.9954 (0.4330) & 0.1874 & 0.5167 (0.4119) & 0.1697  & 3.0225 (0.4770) & 0.2278 & 1.5212 (0.5678) & 0.3225 & 0.9815 (0.5585) & 0.3119\\
                                   &                                 & 100 & 2.0081 (0.2224) & 0.0495 & 1.0000 (0.2244) & 0.0503 & 0.4970 (0.2458) & 0.0603 & 2.9956 (0.2468) & 0.0609 & 1.4927 (0.2693) & 0.0725 & 1.0018 (0.2570) & 0.0660 \\
                                   &                                 & 250 &  2.0039 (0.1581) & 0.0250 & 1.0012 (0.1531) & 0.0234 & 0.4987 (0.1536) & 0.0236 & 2.9996 (0.1508) & 0.0227 & 1.4904 (0.1596) & 0.0255 & 1.0051 (0.1605) & 0.0258\\ \cline{2-15}
                                   & \multirow{4} {0.8cm}{Low linearity} & 10 & 1.2467 (1.8961) & 4.1591 & 1.1982 (1.8335) & 3.3976 & 2.7543 (4.4820) & 25.1500 & 3.4780 (4.7935) & 23.1829 & 1.5193 (2.3382) & 5.4621 & 1.2395 (2.1548) & 4.6958\\
                                   &                                 & 30 & 1.5291 (1.832) & 3.5745 & 1.1505 (1.6651) & 2.7924 & 1.4227 (2.0918) & 5.2228 & 3.1118 (3.0519) & 9.3174 & 1.4994 (2.0084) & 4.0296 & 1.2171 (1.8407) & 3.4320\\
                                   &                                 & 100 & 1.6891 (1.4216) & 2.1156 & 1.0831 (1.2505) & 1.5691 & 0.9329 (1.2625) & 1.7796 & 2.9503 (1.9712) & 3.8841 & 1.5620 (1.5498) & 2.4032 & 1.1332 (1.4042) & 1.9875 \\
                                   &                                 & 250 & 1.9132 (1.1599) & 1.3516 & 0.9730 (0.9527) & 0.9074 & 0.7525 (0.8771) & 0.8323 & 2.9815 (1.4151) & 2.0008 & 1.4784 (1.2084) & 1.4591 & 1.0701 (1.0739) & 1.1571 \\
\toprule
\multirow{8} {1.2cm}{High variability} & \multirow{4} {1cm}{High linearity} & 10 & 1.3259 (1.7557) & 3.5338 & 1.2886 (1.8291) & 3.4255 & 1.0138 (1.6735) & 3.0617 &2.2832 (2.3713) & 6.1311 & 1.9192 (2.4725) & 6.2829 & 1.6570 (2.3211) & 5.8139   \\
                                   &                                 & 30 & 1.6787 (1.4249) & 2.1317 & 1.0042 (1.1862) & 1.4057 & 0.9865 (1.4138) & 2.2336 & 2.603 (1.9199) & 3.8399 & 1.7457 (1.7735) & 3.2024 & 1.1953 (1.4487) & 2.1348\\
                                   &                                 & 100 & 1.8802 (0.9116) & 0.8445 & 0.9253 (0.7745) & 0.6048 & 0.7558 (0.8738) & 0.8282 & 2.9212 (1.2450) & 1.5547 & 1.4324 (1.0821) & 1.1743 & 1.1390 (1.0113) & 1.0409\\
                                   &                                 & 250 & 1.9250 (0.5755) & 0.3366 & 0.9330 (0.5706) & 0.3298 & 0.6105 (0.5963) & 0.3674 & 3.0527 (0.7939) & 0.6325 & 1.4745 (0.7841) & 0.6149 & 1.0244 (0.7550) & 0.5701 \\ \cline{2-15}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & 0.7519 (2.1258) & 6.0723 & 0.7518 (2.0916) & 4.4322 & 1.2995 (2.9095) & 9.0957 & 1.5510 ( 3.2201) & 12.4579 & 3.2198 (5.6838) & 35.2308 & 3.4585 (5.7642) & 39.2374\\
                                   &                                 & 30 & 1.3221 (2.4981) & 6.6940 & 1.1271 (2.3552) & 5.5576 & 0.8955 (2.3020) & 5.4501 & 1.1587 (2.5931) & 10.1079 & 3.1540 (5.0617) & 28.3310 & 2.8112 (4.9032) & 27.2976\\
                                   &                                 & 100 & 1.4609 (2.3819) & 5.9583 & 1.1412 (2.1013) & 4.4308 & 1.0962 (2.2276)  & 5.3128 &1.5584 (2.6918) & 9.3168 & 2.3773 (3.9062) & 16.0127 & 2.2273 (3.8523) & 16.3321  \\
                                   &                                 & 250 & 1.3546 (2.0781) & 4.7307 & 1.2089 (1.9681) & 3.9133 & 1.0656 (2.0317) & 4.4435 & 1.8424 (2.4827) & 7.4976 & 2.2331 (3.3625) & 11.8326 & 2.0402 (3.2934) & 11.9179  \\
\toprule
\multirow{8} {1.2cm}{Mix variability} & \multirow{4} {1cm}{High linearity} & 10 & 1.7828 (1.0173) & 1.0811 & 1.1385 (0.9506) & 0.9220 & 0.6783 (0.7032) & 0.5257 & 2.9306 (0.8953) & 0.8057 & 1.5653 (0.9369) & 0.8811 & 0.9539 (0.7682) & 0.5916\\
                                   &                                 & 30 & 1.9914 (0.4421) & 0.1953 & 1.0077 (0.4380) & 0.1917 & 0.5120 (0.2928) & 0.0858 & 2.9915 (0.2995) & 0.0897 & 1.4978 (0.4455) & 0.1983 & 1.0007 (0.4412) & 0.1944\\
                                   &                                 & 100 & 2.0035 (0.1591) & 0.0253 & 0.9965 (0.1594) & 0.0254 & 0.4921 (0.1779) & 0.0317 & 3.0082
                                   (0.1783) & 0.0318 & 1.4998 (0.1977) & 0.0391 & 0.9998 (0.1978) & 0.0391\\
                                   &                                 & 250 & 1.9838 (0.2712) & 0.0737 & 1.0161 (0.2711) & 0.0737 & 0.5073 (0.1580) & 0.0250 & 2.9929
                                   (0.1579) &  0.0250 & 1.5071 (0.2403) & 0.0577 & 0.9927 (0.2401) & 0.0576 \\ \cline{2-15}
                                   & \multirow{4} {0.8cm}{Low linearity} & 10 & 1.2230 (2.0119) & 4.6473 & 1.1894 (2.0563) & 4.2601 & 1.5732 (2.4830) & 7.3107 & 2.4168
                                    (3.0228) & 9.4681 & 2.1478 (2.9987) & 9.4031 & 2.0836 (3.0344) & 10.3724 \\
                                   &                                 & 30 &  1.7922 (1.7675) & 3.1642  & 1.2949 (1.5987) & 2.6401 & 1.0288 (1.311) & 1.9965 & 2.6422
                                    (1.6582) & 2.8748 & 1.5059 (1.5614) & 2.4356 & 1.1455 (1.4453) & 2.1081 \\
                                   &                                 & 100 & 1.7533 (1.0166) & 1.0934 & 1.1820 (1.0418) & 1.1173 & 0.8185 (0.9387) & 0.9818 & 2.7548
                                    (1.2422)  & 1.6017 & 1.5910 (1.4120) & 2.0001 & 1.3068 (1.3857) & 2.0122\\
                                   &                                 & 250 & 1.8317 (1.3557) & 1.8644 & 1.1265 (1.1577) & 1.3550 & 0.7518 (0.8432) & 0.7736 & 2.7958
                                   (0.9746) & 0.9906 & 1.4493 (1.2418) & 1.5432 & 1.1055 (1.0568) & 1.1267\\
                                 \toprule
\end{tabular}
\begin{tabular}{p{2cm}|p{2cm}|c|c|c|c|c|c|c}
 \toprule
   \multirow{2} {2cm} {\textit{Degree of variability}}  & \multirow{2} {2cm} {\textit{Degree of linearity }} & \multirow{2} {*} {$n$}& \multicolumn{2}{|c|}{\textit{Parameter estimated }} &\multicolumn{4}{|c|}{\textit{Goodness-of-fit measures}} \\ \cline{4-9}
      & & & $\overline{\widehat{\gamma}} \, (s)$ & MSE($\gamma$) & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{RMSE}_{L} \, (s)$ & $\overline{RMSE}_{U} \, (s)$ \\ \toprule
\multirow{12} {*}{Low variability} & \multirow{4} {1cm}{High linearity} & 10 & -2.1536 (19.2674) & 372.1926 & 0.9851 (0.0051) & 1.3216  (0.2356) & 1.5383 (0.3481) & 1.5233 (0.3366)\\
                                   &                                 & 30 & -1.2743 (9.3471) & 87.3563 & 0.976 (0.0041) & 1.7268 (0.1514) & 1.903 (0.2096) & 1.912 (0.2111)\\
                                   &                                 & 100 & -0.9628 (3.9252) & 15.3933 & 0.9716 (0.0024) & 1.867 (0.0792) & 2.0315 (0.118) & 2.0399 (0.116)\\
                                   &                                 & 250 &  -0.8874 (2.4337) & 5.9297 & 0.9707 (0.0015) & 1.9269 (0.0508) & 2.0735 (0.069) & 2.0789 (0.0743)\\ \cline{2-9}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & -2.6576 (35.6539) & 1272.6805  & 0.5126 (0.1076) & 11.539 (1.8376) & 13.3151 (2.8115) & 13.3202 (2.8765)\\
                                   &                                 & 30 & -0.5548 (28.5401) & 813.9222 & 0.4074 (0.0563) & 14.0863 (1.1283) & 15.5937 (1.6976) & 15.5885 (1.7508)\\
                                   &                                 & 100 & -1.1139 (21.4188) & 458.3213 & 0.3572 (0.0286) & 15.0075 (0.6383) & 16.3174 (0.9578) & 16.4353 (0.9500)\\
                                   &                                 & 250 & -0.9871 (17.1952) & 295.3803 & 0.3449 (0.0171) & 15.4362 (0.4052) & 16.6456 (0.5654) & 16.6317 (0.5783) \\ \toprule
\multirow{12} {*}{High variability} & \multirow{4} {1cm}{High linearity} & 10 & -19.4067 (52.0056) & 3040.6836 & 0.9846 (0.0043) & 7.3018 (1.0491) & 8.7461 (1.9084) & 9.0124 (1.9099) \\
                                   &                                 & 30 & -12.7326 (42.1823) & 1915.2174 & 0.9808 (0.0029) & 8.242 (0.6398) & 9.8706 (1.1701) & 9.7956 (1.1276)\\
                                   &                                 & 100 & -7.2281 (30.942) & 995.2383 & 0.9792 (0.0016) & 8.5421 (0.3335) & 10.1849 (0.6348) & 10.1726 (0.6170)\\
                                   &                                 & 250 &  -2.1871 (18.4973) & 343.2153 & 0.9783 (0.001) & 8.7563 (0.2011) & 10.3809 (0.3965) & 10.3926 (0.3966)\\ \cline{2-9}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & -38.2744 (98.318) & 11046.1476 & 0.474 (0.1073) & 63.3096 (8.4814) & 76.3487 (16.0023) & 74.8426 (16.3964)\\
                                   &                                 & 30 & -31.9365 (81.5496) & 7600.7518 & 0.4388 (0.0566) & 67.8918 (4.7731) & 81.1088 (9.2841) & 80.1303 (8.9126)\\
                                   &                                 & 100 &  -31.5211 (72.864) & 6235.396 & 0.4227 (0.0324) & 68.9074 (2.6314) & 82.2301 (5.0203) & 81.9702 (4.6374) \\
                                   &                                 & 250 &  -26.8666 (66.8829) & 5137.9364 & 0.4139 (0.0204) & 70.1653 (1.608) & 83.1946 (3.128) & 83.4232 (3.1166)\\ \toprule
\multirow{12} {*}{Mix variability} & \multirow{4} {1cm}{High linearity} & 10 & -0.7659 (6.2612) & 39.2182 & 0.9621 (0.0154) & 8.6682 (1.9295) & 8.708 (1.9747) & 8.8088 (2.0088) \\
                                   &                                 & 30 & -1.0945 (3.6199) & 13.0996 & 0.9608 (0.0072) & 9.7549 (0.9299) & 9.7634 (0.9378) & 9.7683 (0.9301) \\
                                   &                                 & 100 & -0.9388 (1.6789) & 2.8198 & 0.9481 (0.0046) & 9.6888 (0.4501) & 9.6931 (0.4522) & 9.6992 (0.4522)  \\
                                   &                                 & 250 &   -0.9463 (1.4107) & 1.991 & 0.9529 (0.0025) & 10.6832 (0.3007) & 10.6874 (0.2999) & 10.6891 (0.3033) \\ \cline{2-9}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & 0.3877 (42.3633) & 1794.7761 & 0.3747 (0.1208) & 75.7162 (15.2188) & 76.4959 (15.9005) & 77.7573 (15.6889) \\
                                   &                                 & 30 &  -4.6976 (26.1474) & 696.6749 & 0.3144 (0.0523) & 79.1214 (7.2438) & 79.4931 (7.5346) & 79.7955 (7.4164) \\
                                   &                                 & 100 & -0.4645 (13.4643) & 181.3925 & 0.2389 (0.0240) & 77.5791 (3.6005) & 77.7036 (3.6360) & 77.759 (3.6137)\\
                                   &                                 & 250 & -1.5533 (9.7992) & 96.2347 & 0.2449 (0.0118) & 85.7543 (2.3704) & 85.8185 (2.3754) & 85.8275 (2.3929)  \\

\toprule
\end{tabular}
\begin{tabular}{p{1.2cm}|p{1cm}|p{0.25cm}|c|@{}c@{}|c|@{}c@{}|c|@{}c@{}|c|@{}c@{}|c|@{}c@{}|c|@{}c@{}}
\toprule
   \multirow{2} {1.2cm} {\textit{Degree of variability}}  & \multirow{2} {1cm} {\textit{Degree of linearity }} & \multirow{2} {0.25cm} {$n$}&  \multicolumn{12}{|c|}{\textit{Parameters estimated}} \\ \cline{4-15}
      & & & $\overline{\widehat{\alpha_1}} \, (s)$ & MSE($\alpha_1$)  & $\overline{\widehat{\beta_1}} \, (s)$  & MSE($\beta_1$)& $\overline{\widehat{\alpha_2}} \, (s)$ & MSE($\alpha_2$)  & $\overline{\widehat{\beta_2}} \, (s)$  & MSE($\beta_2$)& $\overline{\widehat{\alpha_3}} \, (s)$ & MSE($\alpha_3$)  & $\overline{\widehat{\beta_3}} \, (s)$  & MSE($\beta_3$)\\ \toprule
\multirow{8} {1.2cm}{Low variability} & \multirow{4} {1cm}{High linearity} & 10 & 6.1694 (3.1361) & 9.8541 & 1.3428 (2.0324) & 5.9296 & 2.891 (3.3623) & 12.0875 & 7.9978 (4.5123) & 20.3402 & 8.7821 (3.0319) & 10.6667 & 4.1545(3.4200) & 12.3998 \\
                                   &                                 & 30 & 6.0988 (1.5960) & 2.5544 & 0.5709 (0.8460) & 1.0409  &1.9224 (1.4279) & 2.0428 & 7.8815 (1.6203) & 2.6369 & 9.7278 (2.1155) &4.5448 &4.5571 (2.0011) &4.1966\\
                                   &                                 & 100 &  6.0955 (0.8501) & 0.7311 & 0.2904 (0.4423) & 0.2798 & 1.9635 (0.8737) & 0.7639 & 7.8969 (0.8893) & 0.8007 & 9.7801 (0.9584) & 0.9660 & 4.8221 (0.9858) & 1.0025\\
                                   &                                 & 250 &  6.0455 (0.5802) & 0.3384 & 0.2176 (0.3295) & 0.1558 & 1.9635 (0.5389) & 0.2914 & 7.9428 (0.5316) & 0.2856 & 9.862 (0.5637) & 0.3365 & 4.8699 (0.5815) & 0.3547\\ \cline{2-15}
                                   & \multirow{4} {0.8cm}{Low linearity} & 10 & 4.5523 (6.6216) & 45.8982 & 3.8118 (6.4589) & 56.206 & 8.6424 (14.3291) & 249.2382 & 12.8654 (17.2332) & 320.3577 & 5.4207 (8.0094) & 85.0558 & 4.7002 (7.8248) & 61.2565 \\
                                   &                                 & 30 & 4.9730 (6.4746) & 42.9336 & 2.9641 (5.0761)& 34.5275 & 4.5758 (7.3394) & 60.4476 & 9.4458 (9.8158) & 98.3447 & 7.2697 (8.0124) & 71.5889 & 4.5432 (6.6491) & 44.3752\\
                                   &                                 & 100 & 5.7583 (5.1727) & 26.7888 & 2.0127 (3.2991) & 14.9245 & 3.5827 (4.8054) & 25.5738 & 8.0209 (6.8372) & 46.7005 & 7.7542 (6.2148) & 43.6285 & 4.755 (5.3031) & 28.1546\\
                                   &                                 & 250 & 6.0036 (3.9875) & 15.8845 & 1.5234 (2.3295) & 7.7421 & 2.6952 (3.0598) & 9.8362 & 7.9841 (4.7294) & 22.3456 & 8.3417 (4.3170) & 21.3675 & 4.6473 (3.9576) & 15.7711 \\
\toprule
\multirow{8} {1.2cm}{High variability} & \multirow{4} {1cm}{High linearity} & 10 & 4.1286 (5.4576) & 33.2574 & 2.9728 (4.7759) & 31.6237 & 3.3012 (5.2607) & 29.3409 & 5.6472 (6.6917) & 50.2698 & 8.7409 (9.3226) & 88.4095 & 5.9179 (7.6449) & 59.2285 \\
                                   &                                 & 30 & 5.5806 (4.4038) & 19.5496 & 1.7159 (2.8790) & 11.2249 & 3.2403 (4.3925) & 20.8132 & 6.6356 (5.6347) & 33.5792 & 8.3387 (6.2055) & 41.2289  & 4.5101 (4.8700) & 23.9329\\
                                   &                                 & 100 & 6.1189 (2.8689) & 8.2368 & 0.9429 (1.4561) & 3.0071 & 2.2509 (2.5660) & 6.6406 & 7.3456 (3.5662) & 13.1335 & 9.2768 (3.6776) & 14.0341 & 4.4547 (3.3282) & 11.3631\\
                                   &                                 & 250 & 6.0346 (1.8147) & 3.2910 & 0.6734 (1.0229) & 1.4989 & 1.9640 (1.8994) & 3.6053 & 7.7065 (2.2944) & 5.3453 & 9.6086(2.4503) & 6.1513 & 4.6250 (2.3204) & 5.5195 \\ \cline{2-15}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & 2.3754 (6.1901) & 51.4162 & 2.2619 (6.3605) & 45.5318 & 4.2378 (9.1798) & 89.1916 & 4.4617 (9.4491) & 101.7146 & 10.6320 (17.3566) & 301.3487 & 10.1102 (17.3991) & 328.541\\
                                   &                                 & 30 & 3.5790 (7.3318) & 59.5631 & 3.2712 (7.0513) & 60.3718 & 2.7473 (6.9902) & 49.3732 & 3.9392 (8.4627) & 88.0367 & 10.7513 (16.4187) & 269.8681 & 8.4814 (15.0043) & 237.0255\\
                                   &                                 & 100 & 4.4796 (7.4305) & 57.4688 & 2.9840 (6.1677) & 46.9074 & 3.3518 (6.9424) & 49.9764 & 4.3250 (7.8021) & 74.3181 & 8.7978 (13.6696) & 188.1168 & 7.4035 (12.4541) & 160.7266\\
                                   &                                 & 250 & 4.7276 (6.6534) & 45.8422 & 2.9822 (5.4571) & 38.644 & 3.1309 (6.0087) & 37.3473 & 5.1642 (7.5242) & 64.5989 & 8.7840 (11.7137) & 138.5524 & 5.9163 (9.6524) & 93.9155 \\
\toprule
\multirow{8} {1.2cm}{Mix variability} & \multirow{4} {1cm}{High linearity} & 10 & 5.2938 (2.9493) & 9.1882 & 1.5852 (2.1144) & 6.9790 & 2.5478 (2.1683) & 4.9970 & 7.1451 (2.3057) & 6.0418 & 10.0685 (2.7628) & 7.6299 & 4.0775 (2.2855) & 6.0695\\
                                   &                                 & 30 & 5.7705 (1.4268) & 2.0863 & 0.6877 (0.9809) & 1.4341 & 2.0814 (1.0236) & 1.0533 & 7.8799 (1.0328) & 1.0799 & 10.1501 (1.5280) & 2.3550 & 4.5495 (1.3408) & 1.9989\\
                                   &                                 & 100 & 5.9629 (0.4454) & 0.1995 & 0.1947 (0.2961) & 0.1255 & 2.0177 (0.5811) & 0.3377 & 7.8189 (0.5101) & 0.2927 & 10.0021 (0.6543) & 0.4277 & 4.9601 (0.6542) & 0.4291 \\
                                   &                                 & 250 & 5.8703 (0.8001) & 0.6564 & 0.3786 (0.5768) & 0.4757 & 2.0332 (0.5513) & 0.3047 & 7.9083 (0.5399) & 0.2996 & 10.0584 (0.7661) & 0.5898 & 4.7169(0.6260) & 0.4717\\ \cline{2-15}
                                   & \multirow{4} {0.8cm}{Low linearity} & 10 & 4.3449 (6.9545) & 51.0558 & 2.9838 (5.4567) & 38.6485 & 6.0979 (8.7605) & 93.4624 & 6.3051 (8.3604) & 72.6992 & 9.1728 (10.6808) & 114.6495 & 5.2675 (8.1535) & 66.4844\\
                                   &                                 & 30 &  6.4049 (6.5612) & 43.1702 & 2.7670 (4.3852) & 26.8672 & 3.8622 (4.6268) & 24.8533 & 6.8457 (5.1926) & 28.2687 & 8.5357 (6.8263) & 48.6964 & 4.5716 (5.4152) & 29.4787\\
                                   &                                 & 100 & 5.0186 (2.9284) & 9.5301 & 1.6522 (2.2778) & 7.9129  & 3.0566 (3.2095) & 11.4072 & 6.5013 (3.5936) & 15.1469 & 9.8457 (5.3018) & 28.105  & 5.2113 (4.4612) & 19.927\\
                                   &                                 & 250 & 5.3225 (4.4049) & 19.8428 & 2.2113 (2.9805) & 13.7642 & 2.9332 (3.0837) & 10.3709 & 6.9621 (3.4595) & 13.0331 & 9.5782 (4.8177) & 23.3651 & 3.9156 (3.4868) & 13.3212\\
                              \toprule
\end{tabular}
\begin{tabular}{p{2cm}|p{2cm}|c|c|c|c|c|c|c}
\toprule
   \multirow{2} {2cm} {\textit{Degree of variability}}  & \multirow{2} {2cm} {\textit{Degree of linearity }} & \multirow{2} {*} {$n$}& \multicolumn{2}{|c|}{\textit{Parameter estimated }} &\multicolumn{4}{|c|}{\textit{Goodness-of-fit measures}} \\ \cline{4-9}
      & & & $\overline{\widehat{\gamma}} \, (s)$ & MSE($\gamma$) & $\overline{\Omega} \, (s)$ & $\overline{RMSE}_{M} \, (s)$ & $\overline{RMSE}_{L} \, (s)$ & $\overline{RMSE}_{U} \, (s)$ \\\toprule
\multirow{12} {*}{Low variability} & \multirow{4} {1cm}{High linearity} & 10 & 5.5837 (62.6561) & 3928.5307 & 0.9847 (0.0052) & 4.7065 (0.8275) & 5.4394 (1.1555) & 5.5045 (1.2423)\\
                                   &                                 & 30 & 2.5514 (33.1331) & 1096.9076 & 0.9750 (0.0040) & 6.1476 (0.5048) & 6.7387 (0.7676) & 6.7623 (0.7482)\\
                                   &                                 & 100 & 3.5040 (13.995) & 195.9175 & 0.9699 (0.0025) & 6.7096 (0.2856) & 7.2891 (0.4075) & 7.3016 (0.3988)\\
                                   &                                 & 250 & 3.3424 (8.3900) & 70.4392 & 0.9713 (0.0015) & 6.6510 (0.1779) & 7.1877 (0.2533) & 7.1793 (0.2544)\\ \cline{2-9}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & 40.0872 (123.3892) & 16585.1230 & 0.5104 (0.1054) & 40.7149 (6.4713) & 46.7226 (10.1200) & 47.1164 (10.1294)\\
                                   &                                 & 30 & 24.5761 (110.7202) & 12712.2417 & 0.3998 (0.0548) & 49.6452 (3.9681) & 54.3399 (5.9191) & 54.8069 (5.9734)\\
                                   &                                 & 100 & 18.015 (81.6075) & 6878.5729 & 0.3438 (0.0271) & 53.9717 (2.2278) & 58.5534 (3.2684) & 58.7826 (3.3667)\\
                                   &                                 & 250 & 13.5968 (60.1808) & 3730.396 & 0.3506 (0.0173) & 53.2272 (1.4378) & 57.5615 (2.0503) & 57.4000 (2.0695) \\ \toprule
\multirow{12} {*}{High variability} & \multirow{4} {1cm}{High linearity} & 10 & -60.9201 (160.3060) & 29758.0962 & 0.9847 (0.0046) & 22.3184 (3.4291) & 27.0360 (6.0961) & 27.0302 (5.8359) \\
                                   &                                 & 30 & -40.6165 (128.1219) & 18301.2173 & 0.9812 (0.0028) & 25.2583 (1.8943) & 30.0887 (3.4237) & 30.1083 (3.3702)\\
                                   &                                 & 100 & -10.3896 (93.0280) & 8824.8395 & 0.9791 (0.0016) & 26.5445 (1.0097) & 31.4511 (1.8551) & 31.4867 (1.8890)\\
                                   &                                 & 250 &  -0.2921 (58.2285) & 3398.0086 & 0.9780 (0.0010) & 27.1946(0.6381) & 32.2399 (1.2185) & 32.1785 (1.2182)\\ \cline{2-9}
                                   & \multirow{4} {1cm}{Low linearity} & 10 &-104.6208 (297.7757) & 100163.9642 & 0.4766 (0.1059) & 194.1755 (25.7711) & 231.4725 (48.7642) & 230.0435 (49.9609) \\
                                   &                                 & 30 & -81.7065 (256.2174) & 72756.8734 & 0.4424 (0.0595) & 208.4339 (15.3601) & 246.9615 (27.1473) & 247.3175 (28.1367)\\
                                   &                                 & 100 &  -92.2369 (230.5520) & 62171.1196 & 0.4223 (0.0325) & 213.6438 (8.1786) & 253.1710 (15.4316) & 253.4705 (15.4922) \\
                                   &                                 & 250 & -64.9873 (201.2256) & 45073.511 & 0.4117 (0.0195) & 217.8657 (5.0564) & 258.1865 (9.5059) & 257.9543 (9.7313)\\ \toprule
\multirow{12} {*}{Mix variability} & \multirow{4} {1cm}{High linearity} & 10 & 2.919 (18.6567) & 347.7315 & 0.9650 (0.0137) & 27.1924 (5.9055) & 28.2901 (6.7064) & 26.8066 (5.9601)\\
                                   &                                 & 30 & 2.3352 (12.8844) & 166.2830 & 0.9601 (0.0075) & 34.8982(3.4219) & 35.3510 (3.5744) & 34.8173 ( 3.4990)\\
                                   &                                 & 100 &  3.1626 (5.5773) & 31.1013 & 0.9276 (0.0063) & 32.2468 (1.4908) & 32.3986 (1.5102) & 32.2368 (1.5071)\\
                                   &                                 & 250 & 3.4990 (4.7707) & 22.9862 & 0.9456 (0.0030) & 38.4049 (1.1065) & 38.4695 (1.1138) & 38.4115 (1.1161) \\ \cline{2-9}
                                   & \multirow{4} {1cm}{Low linearity} & 10 & 12.7927 (129.0762) & 16739.9043 & 0.3880 (0.1131) & 232.3613 (46.4527) & 238.3137 (49.2937) & 234.2497 (48.2494) \\
                                   &                                 & 30 &  -0.0744 (93.7863) & 8796.5291 & 0.3071 (0.0502) & 285.0852 (25.9170) & 288.7016 (27.3074) & 286.0048 (26.7220) \\
                                   &                                 & 100 & 7.6950 (42.4979) & 1826.3095 & 0.1835 (0.0215) & 258.6665 (11.6982) & 259.5708 (11.9395) & 258.8249 (11.7859)\\
                                   &                                 & 250 &  3.0702 (33.5396) & 1123.7874 & 0.2193 (0.0124) & 307.495 (8.8350) & 307.8887 (8.9251) & 307.7188 (8.8611) \\

\toprule
\end{tabular}
